Semantically-Aware Strategies for Stereo-Visual Robotic Obstacle Avoidance

Mobile robots in unstructured, mapless environments must rely on an obstacle avoidance module to navigate safely. The standard avoidance techniques estimate the locations of obstacles with respect to the robot but are unaware of the obstacles' identities. Consequently, the robot cannot take advantage of semantic information about obstacles when making decisions about how to navigate. We propose an obstacle avoidance module that combines visual instance segmentation with a depth map to classify and localize objects in the scene. The system avoids obstacles differentially, based on the identity of the objects: for example, the system is more cautious in response to unpredictable objects such as humans. The system can also navigate closer to harmless obstacles and ignore obstacles that pose no collision danger, enabling it to navigate more efficiently. We validate our approach in two simulated environments: one terrestrial and one underwater. Results indicate that our approach is feasible and can enable more efficient navigation strategies.

==> figs/alg2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp2975604611520781] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (17,88.75) .. controls (17,56.03) and (43.53,29.5) .. (76.25,29.5) .. controls (108.97,29.5) and (135.5,56.03) .. (135.5,88.75) .. controls (135.5,121.47) and (108.97,148) .. (76.25,148) .. controls (43.53,148) and (17,121.47) .. (17,88.75) -- cycle ;
%Shape: Star [id:dp5613864985755701] 
\draw   (37.13,260.92) -- (38.63,264.07) -- (42,264.57) -- (39.56,267.03) -- (40.14,270.49) -- (37.13,268.85) -- (34.11,270.49) -- (34.69,267.03) -- (32.25,264.57) -- (35.62,264.07) -- cycle ;
%Straight Lines [id:da5303110613173141] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73.55,87.45) -- (26.45,64.8) ;
\draw [shift={(23.75,63.5)}, rotate = 385.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(76.25,88.75)}, rotate = 205.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da25614391267748915] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.63 ]   (37.13,266.21) -- (244.15,29.97) ;
\draw [shift={(246.13,27.71)}, rotate = 491.23] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Star [id:dp5675693409434179] 
\draw   (60.86,233.22) -- (62.36,236.37) -- (65.73,236.87) -- (63.3,239.33) -- (63.87,242.79) -- (60.86,241.15) -- (57.85,242.79) -- (58.42,239.33) -- (55.98,236.87) -- (59.35,236.37) -- cycle ;
%Shape: Star [id:dp1004239479943716] 
\draw   (84.06,206.82) -- (85.56,209.97) -- (88.93,210.47) -- (86.5,212.93) -- (87.07,216.39) -- (84.06,214.75) -- (81.05,216.39) -- (81.62,212.93) -- (79.18,210.47) -- (82.55,209.97) -- cycle ;
%Shape: Star [id:dp32673265657973816] 
\draw   (107.26,181.62) -- (108.76,184.77) -- (112.13,185.27) -- (109.7,187.73) -- (110.27,191.19) -- (107.26,189.55) -- (104.25,191.19) -- (104.82,187.73) -- (102.38,185.27) -- (105.75,184.77) -- cycle ;
%Shape: Star [id:dp8122524493934715] 
\draw   (173.26,106.02) -- (174.76,109.17) -- (178.13,109.67) -- (175.7,112.13) -- (176.27,115.59) -- (173.26,113.95) -- (170.25,115.59) -- (170.82,112.13) -- (168.38,109.67) -- (171.75,109.17) -- cycle ;
%Shape: Star [id:dp9934033956713975] 
\draw   (195.26,79.22) -- (196.76,82.37) -- (200.13,82.87) -- (197.7,85.33) -- (198.27,88.79) -- (195.26,87.15) -- (192.25,88.79) -- (192.82,85.33) -- (190.38,82.87) -- (193.75,82.37) -- cycle ;
%Shape: Star [id:dp24423428627288502] 
\draw   (217.66,54.02) -- (219.16,57.17) -- (222.53,57.67) -- (220.1,60.13) -- (220.67,63.59) -- (217.66,61.95) -- (214.65,63.59) -- (215.22,60.13) -- (212.78,57.67) -- (216.15,57.17) -- cycle ;
%Flowchart: Summing Junction [id:dp40596458450252415] 
\draw   (71.05,88.75) .. controls (71.05,91.62) and (73.38,93.95) .. (76.25,93.95) .. controls (79.12,93.95) and (81.45,91.62) .. (81.45,88.75) .. controls (81.45,85.88) and (79.12,83.55) .. (76.25,83.55) .. controls (73.38,83.55) and (71.05,85.88) .. (71.05,88.75) -- cycle ; \draw   (72.57,92.43) -- (79.93,85.07) ; \draw   (79.93,92.43) -- (72.57,85.07) ;
%Straight Lines [id:da5478161461914619] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (36.13,265.21) -- (50.85,248.08) ;
\draw [shift={(52.8,245.8)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13965634958186657] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (59.86,237.51) -- (74.58,220.38) ;
\draw [shift={(76.53,218.1)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48599417157163405] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (83.06,211.11) -- (97.78,193.98) ;
\draw [shift={(99.73,191.7)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5297815646917878] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (172.26,110.31) -- (186.98,93.18) ;
\draw [shift={(188.93,90.9)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4995421315760966] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (194.7,84.33) -- (209.42,67.19) ;
\draw [shift={(211.37,64.92)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1739575760414318] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (216.66,59.31) -- (231.38,42.18) ;
\draw [shift={(233.33,39.9)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp39611277830954705] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (251,127.75) .. controls (251,95.03) and (277.53,68.5) .. (310.25,68.5) .. controls (342.97,68.5) and (369.5,95.03) .. (369.5,127.75) .. controls (369.5,160.47) and (342.97,187) .. (310.25,187) .. controls (277.53,187) and (251,160.47) .. (251,127.75) -- cycle ;
%Shape: Star [id:dp893485016621123] 
\draw   (231.13,260.92) -- (232.63,264.07) -- (236,264.57) -- (233.56,267.03) -- (234.14,270.49) -- (231.13,268.85) -- (228.11,270.49) -- (228.69,267.03) -- (226.25,264.57) -- (229.62,264.07) -- cycle ;
%Straight Lines [id:da5092182236885328] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.55,126.45) -- (260.45,103.8) ;
\draw [shift={(257.75,102.5)}, rotate = 385.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(310.25,127.75)}, rotate = 205.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da317601280911622] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.63 ]   (231.13,266.21) -- (438.15,29.97) ;
\draw [shift={(440.13,27.71)}, rotate = 491.23] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.63 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Star [id:dp9012853157050429] 
\draw   (254.86,233.22) -- (256.36,236.37) -- (259.73,236.87) -- (257.3,239.33) -- (257.87,242.79) -- (254.86,241.15) -- (251.85,242.79) -- (252.42,239.33) -- (249.98,236.87) -- (253.35,236.37) -- cycle ;
%Shape: Star [id:dp7283905807478772] 
\draw   (278.06,206.82) -- (279.56,209.97) -- (282.93,210.47) -- (280.5,212.93) -- (281.07,216.39) -- (278.06,214.75) -- (275.05,216.39) -- (275.62,212.93) -- (273.18,210.47) -- (276.55,209.97) -- cycle ;
%Shape: Star [id:dp6184373808149226] 
\draw   (301.26,181.62) -- (302.76,184.77) -- (306.13,185.27) -- (303.7,187.73) -- (304.27,191.19) -- (301.26,189.55) -- (298.25,191.19) -- (298.82,187.73) -- (296.38,185.27) -- (299.75,184.77) -- cycle ;
%Shape: Star [id:dp6138219502851914] 
\draw   (370.26,102.02) -- (371.76,105.17) -- (375.13,105.67) -- (372.7,108.13) -- (373.27,111.59) -- (370.26,109.95) -- (367.25,111.59) -- (367.82,108.13) -- (365.38,105.67) -- (368.75,105.17) -- cycle ;
%Shape: Star [id:dp8326874777440505] 
\draw   (389.26,79.22) -- (390.76,82.37) -- (394.13,82.87) -- (391.7,85.33) -- (392.27,88.79) -- (389.26,87.15) -- (386.25,88.79) -- (386.82,85.33) -- (384.38,82.87) -- (387.75,82.37) -- cycle ;
%Shape: Star [id:dp8181389092820257] 
\draw   (411.66,54.02) -- (413.16,57.17) -- (416.53,57.67) -- (414.1,60.13) -- (414.67,63.59) -- (411.66,61.95) -- (408.65,63.59) -- (409.22,60.13) -- (406.78,57.67) -- (410.15,57.17) -- cycle ;
%Shape: Star [id:dp9530506095062592] 
\draw   (351.66,152.02) -- (353.16,155.17) -- (356.53,155.67) -- (354.1,158.13) -- (354.67,161.59) -- (351.66,159.95) -- (348.65,161.59) -- (349.22,158.13) -- (346.78,155.67) -- (350.15,155.17) -- cycle ;
%Flowchart: Summing Junction [id:dp8322887381552582] 
\draw   (305.05,127.75) .. controls (305.05,130.62) and (307.38,132.95) .. (310.25,132.95) .. controls (313.12,132.95) and (315.45,130.62) .. (315.45,127.75) .. controls (315.45,124.88) and (313.12,122.55) .. (310.25,122.55) .. controls (307.38,122.55) and (305.05,124.88) .. (305.05,127.75) -- cycle ; \draw   (306.57,131.43) -- (313.93,124.07) ; \draw   (313.93,131.43) -- (306.57,124.07) ;
%Shape: Star [id:dp947842935242128] 
\draw   (326.46,166.22) -- (327.96,169.37) -- (331.33,169.87) -- (328.9,172.33) -- (329.47,175.79) -- (326.46,174.15) -- (323.45,175.79) -- (324.02,172.33) -- (321.58,169.87) -- (324.95,169.37) -- cycle ;
%Straight Lines [id:da5982906925132094] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (301.12,187.07) -- (306.62,167.02) ;
\draw [shift={(307.41,164.13)}, rotate = 465.35] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34235352868329305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ]   (301.12,187.07) -- (314.64,171.47) ;
\draw [shift={(316.6,169.2)}, rotate = 490.91] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9670123127354349] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.12,187.07) -- (323.69,193.26) ;
\draw [shift={(326.58,194.06)}, rotate = 195.35] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6829265425884852] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (327.02,172.78) -- (318.58,155.69) ;
\draw [shift={(317.25,153)}, rotate = 423.72] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7786008855475175] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (326.46,171.51) -- (349.41,173.71) ;
\draw [shift={(352.4,174)}, rotate = 185.48] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5638092727528781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ]   (326.46,171.51) -- (339.98,155.91) ;
\draw [shift={(341.94,153.64)}, rotate = 490.91] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5259795021508613] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (230.13,265.21) -- (244.85,248.08) ;
\draw [shift={(246.8,245.8)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5756358946751106] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (253.86,237.51) -- (268.58,220.38) ;
\draw [shift={(270.53,218.1)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9333109832790936] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (277.06,211.11) -- (291.78,193.98) ;
\draw [shift={(293.73,191.7)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1924269557702174] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (368.26,107.31) -- (382.98,90.18) ;
\draw [shift={(384.93,87.9)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8025213567852245] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.7,84.33) -- (403.42,67.19) ;
\draw [shift={(405.37,64.92)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da67677597023726] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (410.66,59.31) -- (425.38,42.18) ;
\draw [shift={(427.33,39.9)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Star [id:dp23910070087865476] 
\draw   (128.26,156.12) -- (129.76,159.27) -- (133.13,159.77) -- (130.7,162.23) -- (131.27,165.69) -- (128.26,164.05) -- (125.25,165.69) -- (125.82,162.23) -- (123.38,159.77) -- (126.75,159.27) -- cycle ;
%Shape: Star [id:dp032598839455043604] 
\draw   (151.26,131.62) -- (152.76,134.77) -- (156.13,135.27) -- (153.7,137.73) -- (154.27,141.19) -- (151.26,139.55) -- (148.25,141.19) -- (148.82,137.73) -- (146.38,135.27) -- (149.75,134.77) -- cycle ;
%Straight Lines [id:da7861312548058663] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (105.82,185.73) -- (120.54,168.59) ;
\draw [shift={(122.5,166.32)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31072745995514306] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (127.26,161.05) -- (141.98,143.92) ;
\draw [shift={(143.93,141.65)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da590161717081328] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (148.82,136.73) -- (163.54,119.59) ;
\draw [shift={(165.5,117.32)}, rotate = 490.67] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8896558994365575] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301.12,187.07) .. controls (335.06,161.76) and (356.34,162.29) .. (369.2,138) ;
%Straight Lines [id:da6208900863321345] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (369.6,135.21) -- (348.97,132.63) ;
\draw [shift={(345.99,132.25)}, rotate = 367.14] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9480578146963792] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (369.6,135.21) -- (372.5,111.98) ;
\draw [shift={(372.88,109.01)}, rotate = 457.14] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Star [id:dp510319451929721] 
\draw   (369.2,130.06) -- (370.71,133.21) -- (374.07,133.72) -- (371.64,136.17) -- (372.21,139.63) -- (369.2,138) -- (366.19,139.63) -- (366.76,136.17) -- (364.33,133.72) -- (367.69,133.21) -- cycle ;
%Straight Lines [id:da1142517206779825] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (353.02,158.78) -- (337.53,146.28) ;
\draw [shift={(335.2,144.4)}, rotate = 398.9] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6819675280265134] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.46,157.51) -- (371.61,149.91) ;
\draw [shift={(374.4,148.8)}, rotate = 518.35] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49340293458416196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ]   (351.28,156.68) -- (364.8,141.08) ;
\draw [shift={(366.76,138.82)}, rotate = 490.91] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6702365874507068] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ]   (380.86,236.31) -- (397.4,236.31) ;
\draw [shift={(400.4,236.31)}, rotate = 180] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6095262698123485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ]   (381.26,216.71) -- (397.8,216.71) ;
\draw [shift={(400.8,216.71)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8385066015834128] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ]   (380.86,256.31) -- (397.4,256.31) ;
\draw [shift={(400.4,256.31)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp741802829445287] 
\draw   (370.4,203.5) -- (419.2,203.5) -- (419.2,270.8) -- (370.4,270.8) -- cycle ;
%Straight Lines [id:da7338423831447896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (39.13,267) -- (53.85,249.87) ;
\draw [shift={(55.8,247.59)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8786220449838729] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (62.86,239.3) -- (77.58,222.17) ;
\draw [shift={(79.53,219.89)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2889498559688126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (86.06,212.9) -- (100.78,195.77) ;
\draw [shift={(102.73,193.49)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8519309102806683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (175.26,112.1) -- (189.98,94.97) ;
\draw [shift={(191.93,92.69)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03430862499317433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (197.7,86.12) -- (212.42,68.98) ;
\draw [shift={(214.37,66.71)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1799306854951599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (219.66,61.1) -- (234.38,43.97) ;
\draw [shift={(236.33,41.69)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2798773503773573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (108.82,187.52) -- (123.54,170.38) ;
\draw [shift={(125.5,168.11)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8997990563237499] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (130.26,162.85) -- (144.98,145.71) ;
\draw [shift={(146.93,143.44)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24795813789624876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (151.82,138.52) -- (166.54,121.38) ;
\draw [shift={(168.5,119.11)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8152834373107793] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (232.13,268) -- (246.85,250.87) ;
\draw [shift={(248.8,248.59)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7897567265061145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (255.86,240.3) -- (270.58,223.17) ;
\draw [shift={(272.53,220.89)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4198859268339914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (279.06,213.9) -- (293.78,196.77) ;
\draw [shift={(295.73,194.49)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18583673926051225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (370.26,110.1) -- (384.98,92.97) ;
\draw [shift={(386.93,90.69)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4534081448763905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (390.7,87.12) -- (405.42,69.98) ;
\draw [shift={(407.37,67.71)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da031355300697626376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (412.66,62.1) -- (427.38,44.97) ;
\draw [shift={(429.33,42.69)}, rotate = 490.67] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3924561980043406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ]   (369.28,135.68) -- (382.8,120.08) ;
\draw [shift={(384.76,117.82)}, rotate = 490.91] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Square [id:dp2106332742505217] 
\draw   (241.83,23.41) -- (250.43,23.41) -- (250.43,32.01) -- (241.83,32.01) -- cycle ;
%Shape: Square [id:dp410490417316528] 
\draw   (435.83,23.41) -- (444.42,23.41) -- (444.42,32.01) -- (435.83,32.01) -- cycle ;
%Straight Lines [id:da5090708055596458] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (367.42,108.28) -- (313.09,126.78) ;
\draw [shift={(310.25,127.75)}, rotate = 341.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(370.26,107.31)}, rotate = 161.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4493984133964193] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.34,110.63) -- (79.17,89.43) ;
\draw [shift={(76.25,88.75)}, rotate = 373.09000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(173.26,111.31)}, rotate = 193.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (268.8,112.2) node [anchor=north west][inner sep=0.75pt]    {$d_{0}$};
% Text Node
\draw (208.4,254.4) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (412.8,14.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (13.2,253.6) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (217.6,13.6) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (34.8,73) node [anchor=north west][inner sep=0.75pt]    {$d_{0}$};
% Text Node
\draw (311.2,100.8) node [anchor=north west][inner sep=0.75pt]    {$O$};
% Text Node
\draw (79.2,61.2) node [anchor=north west][inner sep=0.75pt]    {$O$};
% Text Node
\draw (402.4,209.9) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\hat{a}$};
% Text Node
\draw (402,229.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\hat{r}$};
% Text Node
\draw (401.2,250.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\hat{v}$};
% Text Node
\draw (334.8,99.7) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (114.13,96.7) node [anchor=north west][inner sep=0.75pt]    {$d$};


\end{tikzpicture}

